The Cayley Trick for Tropical Hypersurfaces With a View Toward Ricardian Economics

The purpose of this survey is to summarize known results about tropical hypersurfaces and the Cayley Trick from polyhedral geometry. This allows for a systematic study of arrangements of tropical hypersurfaces and, in particular, arrangements of tropical hyperplanes. A recent application to the Ricardian theory of trade from econometrics is explored.

==> tikz/trop-polytope-0.tikz <==
\begingroup

\newcommand\xmin{-1}
\newcommand\xmax{5}
\newcommand\ymin{-1}
\newcommand\ymax{4}

\begin{tikzpicture}[ x={(1.6cm,0cm)}, y={(0cm,1.6cm)} ]
  \Gitter{\xmin+0.1}{\xmax-0.1}{\ymin+0.1}{\ymax-0.1}
  \foreach \x in {0,...,4} {
    \draw[GitterStyle] (\x,\ymin) node [below] {$\x$};
  }
  \foreach \y in {0,...,3} {
    \draw[GitterStyle] (\xmin,\y) node [left] {$\y$};
  }

  \coordinate (p1) at (0,0);
  \coordinate (p2) at (1,0); % v^{(1)}
  \coordinate (p3) at (2,1); 
  \coordinate (p4) at (3,1);
  \coordinate (p5) at (4,1); % v^{(2)}
  \coordinate (p6) at (3,2);
  \coordinate (p7) at (3,3); % v^{(3)}
  \coordinate (p8) at (1,3);
  \coordinate (p9) at (0,2); % v^{(4)}
  \coordinate (p10) at (0,1);
  
  \filldraw[Poly] (p1) -- (p2) -- (p3) -- (p4) -- (p7) -- (p8) -- (p9) -- cycle;
  \draw[DrawPoly] (p10) -- (p3) -- (p6);
  \draw[DrawPoly] (p4) -- (p5);

  \dotlabel{BlackDot}{(p2)}{below right}{v^{(1)}}
  \dotlabel{RedDot}{(p5)}{above right}{v^{(2)}}
  \dotlabel{BlueDot}{(p7)}{above right}{v^{(3)}}
  \dotlabel{GreenDot}{(p9)}{above left}{v^{(4)}}
%  \dotlabel{WhiteDot}{(p1)}{below left}{w^{(1)}}
%  \dotlabel{WhiteDot}{(p3)}{below right}{w^{(2)}}
%  \dotlabel{WhiteDot}{(p4)}{above right}{w^{(3)}}
%  \dotlabel{WhiteDot}{(p6)}{above right}{w^{(4)}}
%  \dotlabel{WhiteDot}{(p8)}{above}{w^{(5)}}
%  \dotlabel{WhiteDot}{(p10)}{below left}{w^{(6)}}
\end{tikzpicture}
\endgroup

% Local Variables: 
% mode: latex
% mode: TeX-PDF
% TeX-master: "../etc.tex"
% buffer-file-coding-system:utf-8-unix
% End: 

